Bileptons: Present Limits and Future Prospects

We define bileptons to be bosons coupling to a pair of leptons and construct the most general dimension four lagrangian involving scalar and vector bileptons. We concentrate on fields with lepton number 2, and derive model independent bounds on their masses and couplings from low-energy data. In addition, we study their signals in high energy experiments and forecast the discovery potential of future colliders.

==> (inline-ps-0) <==
gsave currentpoint 00 2550 translate -90 rotate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint -150 2800 translate -90 rotate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint -150 2800 translate -90 rotate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==
gsave currentpoint 300 2400 translate -90 rotate

==> (inline-ps-7) <==
currentpoint grestore moveto
